Macroscopic asymptotics in discrete beta-ensembles and random tilings

We carry out the asymptotic analysis of repulsive ensembles of N particles which are discrete analogues of continuous 1d log-gases or beta-ensembles of random matrix theory. The ensembles that we study have several groups of particles which can have different intensities of repulsion. They appear naturally in models of random domino and lozenge tilings, random partitions, supersymmetric gauge theory, asymptotic representation theory, discrete orthogonal polynomial ensembles, etc. We allow filling fractions to be either fixed, or free, or to vary while respecting affine constraints. We are interested in the macroscopic behavior of the distribution of particles, captured by linear statistics, partition functions, and their finite-size corrections as N is large. We prove the law of large numbers and large deviations for the empirical measure around the equilibrium measure. To reach finite-size correction we assume off-criticality. For fixed filling fractions, we prove an asymptotic expansion for the partition function and for the cumulants of linear statistics, in particular establishing a central limit theorem. For varying filling fractions, we prove that the central limit theorem is perturbed by an additional discrete Gaussian component oscillating with N. We apply our general results to the study of uniformly random lozenge tilings on a large class of domains -- not necessarily planar, simply-connected, nor orientable. When the analogues of filling fractions are fixed and this domain is orientable, we show that the Gaussian fluctuations on the vertical extend to the whole liquid region and are governed there by the Gaussian free field, as predicted by the Kenyon-Okounkov conjecture. We also establish a modification of the Kenyon-Okounkov conjecture in the non-orientable case. Complementarily, we prove discrete Gaussian fluctuations for filling fractions, when they are not fixed.

==> (inline-0) <==
\begin{tabular}{lll}
\hline\hline
D \ref{def:eq_rescaled_parameters} & Rescaled endpoints \dotfill & \pageref{def:eq_rescaled_parameters} \\
D \ref{def:eq_shifted_parameters} & Shifted rescaled endpoints \dotfill & \pageref{def:eq_shifted_parameters} \\
D \ref{def:eq_enlarged_parameters} & Enlarged rescaled segments \dotfill & \pageref{def:eq_enlarged_parameters} \\
D \ref{Definition_functional} & Energy functional \dotfill & \pageref{Definition_functional} \\
D \ref{Definition_equilibrium_measure} & Equilibrium measure \dotfill & \pageref{Definition_equilibrium_measure} \\
D \ref{Definition_void_saturated} & Bands, voids, saturations \dotfill & \pageref{Definition_void_saturated} \\
D \ref{def_eff_pot} & Effective potential \dotfill & \pageref{def_eff_pot} \\
D \ref{Definition_phi_functions} & Auxiliary functions for weight decomposition \dotfill & \pageref{Definition_phi_functions} \\
D \ref{Def_finer_Phi} & Expansion of auxiliary functions \dotfill & \pageref{Def_finer_Phi} \\
D \ref{bandlabel} & Labeling bands \dotfill & \pageref{bandlabel} \\
D \ref{def_empirical_mes} & Empirical measure \dotfill & \pageref{def_empirical_mes} \\
D \ref{def_contourgammah} & Integration contours around segments \dotfill & \pageref{def_contourgammah} \\
D \ref{def_correlators} & Correlators \dotfill & \pageref{def_correlators} \\
\hline\hline
D \ref{DEFI2} & Quadratic part of energy functional \dotfill & \pageref{DEFI2} \\
D \ref{defsqur} & Square root of interaction matrix \dotfill & \pageref{defsqur} \\
D \ref{DefEqmestwoconv} & Equilibrium measure \dotfill & \pageref{DefEqmestwoconv} \\
D \ref{deffdeminorm} & Sobolev norm \dotfill & \pageref{deffdeminorm} \\
D \ref{Definition_pseudodistance} & Pseudo-distance $\mathfrak{D}$ \dotfill & \pageref{Definition_pseudodistance} \\
D \ref{Definition_regularisation_measure_by_conv} & Regularization of empirical measure by convolution \dotfill & \pageref{Definition_regularisation_measure_by_conv} \\
D \ref{Definition_event_part_in_void} & Event counting particle in voids \dotfill & \pageref{Definition_event_part_in_void} \\
D \ref{Definition_no_hole} & No holes \dotfill & \pageref{Definition_no_hole} \\
D \ref{Definition_hole} & Holes \dotfill & \pageref{Definition_hole} \\
D \ref{Definition_event_hole_in_sat} & Event counting holes in saturations \dotfill & \pageref{Definition_event_hole_in_sat} \\
\hline\hline
D \ref{Definition_phi_functions_2} & Auxiliary functions for decomposition of potential \dotfill & \pageref{Definition_phi_functions_2} \\
D \ref{GQdef}-\ref{GQdef2} & Auxiliary functions for equilibrium measure \dotfill &\pageref{GQdef} \\
\hline\hline
D \ref{Definition_ZW_set} & Parameter range for the reference ensemble \dotfill & \pageref{Definition_ZW_set} \\
D \ref{Definition_off_critical_set_ZW} & Off-critical parameter range for the reference ensemble \dotfill & \pageref{Definition_off_critical_set_ZW} \\
\hline\hline
D \ref{Definition_master_prob} & \textit{cf.} D \ref{def:master} \dotfill & \pageref{Definition_master_prob} \\
D \ref{GQdef3pre} & Auxiliary functions $Q_h^{\pm}$ and their expansion \dotfill & \pageref{GQdef3pre} \\
D \ref{Definition_convergence_moments} & Convergence in the sense of moments \dotfill & \pageref{Definition_convergence_moments} \\
\hline\hline
D \ref{Definition_disc_Gauss} & Random discrete Gaussian vector \dotfill & \pageref{Definition_disc_Gauss} \\
D \ref{Definition_asymptotic_equivalence} & Asymptotically equivalent distributions \dotfill & \pageref{Definition_asymptotic_equivalence} \\
D \ref{Definition_omega} & Direction to project random discrete Gaussian vectors \dotfill & \pageref{Definition_omega} \\
D \ref{DhfL} & Shift term for linear statistics \dotfill & \pageref{DhfL} \\
\hline\hline
D \ref{Definition_hex_hole_non_degenerate} & Non-degenerate parameters for holed hexagon \dotfill & \pageref{Definition_hex_hole_non_degenerate} \\
D \ref{Definition_hex_hole_symmetric} & Symmetric parameters for holed hexagon \dotfill & \pageref{Definition_hex_hole_symmetric} \\
D \ref{Definition_gluing} & Glued domains \dotfill & \pageref{Definition_gluing} \\
D \ref{def:Jholo} & $\mathbf{J}$-holomorphicity \dotfill & \pageref{def:Jholo} \\
D \ref{GFFdefinition} & Gaussian free field \dotfill & \pageref{GFFdefinition} \\
D \ref{Def_height_function} & Height function for tilings \dotfill & \pageref{Def_height_function} \\
D \ref{Def_local_height} & Local height function \dotfill & \pageref{Def_local_height} \\
D \ref{def:zqzq} & Conformal mapping for trapezoids \dotfill & \pageref{def:zqzq} \\
D \ref{Definition_Covariance_tilings_St} & Trapezoid covariance function \dotfill & \pageref{Definition_Covariance_tilings_St} \\
D \ref{even:green} & Even Green function \dotfill & \pageref{even:green} \\
\hline\hline
D \ref{def:master} & Master problem \dotfill & \pageref{def:master} \\
D \ref{Definition_complex_dom} & Various complex domains \dotfill & \pageref{Definition_complex_dom} \\
D \ref{defofop} & Various linear operators \dotfill & \pageref{defofop} \\
D \ref{def:tame} & Tame functions \dotfill & \pageref{def:tame} \\
D \ref{def:masterRHP} & Master Riemann--Hilbert problem \dotfill & \pageref{def:masterRHP} \\
D \ref{def:Berg} & Fundamental solution \dotfill & \pageref{def:Berg} \\
D \ref{def:1stkind}-\ref{def:3rdkind} & 1st-, 2nd- and 3rd-kind functions \dotfill & \pageref{def:1stkind}-\pageref{def:3rdkind} \\
\hline\hline
\end{tabular}

\newpage

\begin{tabular}{lll}
\hline\hline
D \ref{unimono} & Group $\mathfrak{G}$ by generators \dotfill & \pageref{unimono} \\
D \ref{def:spcurv1} & Spectral curve of a seed vector \dotfill & \pageref{def:spcurv1} \\
D \ref{def:goodor} & Good orbit of $\mathfrak{G}$ \dotfill & \pageref{def:goodor} \\
D \ref{def:smallmono} & Reduced group $\hat{\mathfrak{G}}$ \dotfill & \pageref{def:smallmono} \\
D \ref{extgroups} & Extended two-variable group $\mathfrak{G}^{[2]}$ \dotfill & \pageref{extgroups} \\
D \ref{def:spsurf} & Spectral surface of seed vector \dotfill & \pageref{def:spsurf} \\
D \ref{def:Bires} & Matrix of biresidues \dotfill & \pageref{def:Bires} \\
D \ref{def:Hvv} & Double primitive of fundamental solution \dotfill & \pageref{def:Hvv} \\
D \ref{Definition_bipartite} & Bipartite orbits \dotfill & \pageref{Definition_bipartite} \\
D \ref{def:halfspcurvebip} & Half-spectral curve \dotfill & \pageref{def:halfspcurvebip} \\
D \ref{def:connectoid} & Connectoid \dotfill & \pageref{def:connectoid} \\
\hline\hline
\end{tabular}
\begin{tabular}{lll}
\hline\hline
 T \ref{Theorem_equi_charact} & \textit{cf.} T \ref{Theorem_equi_charact_repeat_2} \dotfill & \pageref{Theorem_equi_charact} \\
L \ref{Lemma_phi_properties} & Direct properties of auxiliary functions from Assumption~\ref{Assumptions_analyticity} & \pageref{Lemma_phi_properties} \\
\hline\hline
T \ref{Theorem_Nekrasov} & First-order Nekrasov equations \dotfill & \pageref{Theorem_Nekrasov} \\
C \ref{Corollary_higherNek} & Higher-order Nekrasov equations \dotfill & \pageref{Corollary_higherNek} \\
\hline\hline
L \ref{Lemma_I_welldef} & Energy functional $-\mathcal{I}$ is well-defined \dotfill & \pageref{Lemma_I_welldef} \\
L \ref{Lemma_I_quadratic_smoothing} & Quadratic part $\mathcal{I}^{(2)}$ is well-defined \dotfill & \pageref{Lemma_I_quadratic_smoothing} \\
L \ref{Lemma_I_quadratic_Fourier} \& C \ref{Corollary_I_positive} & Fourier representation and positivity of $-\mathcal{I}^{(2)}$ \dotfill & \pageref{Lemma_I_quadratic_Fourier} \& \pageref{Corollary_I_positive} \\
C \ref{Corollary_I_bound} \& L \ref{Lemma_J_alpha} & Quantitive bounds for $\mathcal{I}^{(2)}$ \dotfill & \pageref{Corollary_I_bound} \& \pageref{Lemma_J_alpha}\\
L \ref{Lemma_good_rate} & $\mathcal{I}$ has compact sup-level sets \dotfill & \pageref{Lemma_good_rate} \\
P \ref{Lemma_maximizer} & Existence and uniqueness of equilibrium measure \dotfill & \pageref{Lemma_maximizer} \\
T \ref{Theorem_equi_charact_repeat_2} & Characterization of equilibrium measure \dotfill & \pageref{Theorem_equi_charact_repeat_2} \\
P \ref{lem_finite_partition_function} & Partition function is finite \dotfill & \pageref{lem_finite_partition_function} \\
P \ref{Prop_Gaussian_LLN} & Equilibrium measure for Gaussian weight & \pageref{Prop_Gaussian_LLN} \\
L \ref{leadingZN} & Leading order of free energy \dotfill & \pageref{leadingZN}\\
L \ref{Lemma_tail_bound_general} & Concentration for empirical measure \dotfill & \pageref{Lemma_tail_bound_general} \\
C \ref{Corollary_a_priori_0} & Concentration for filling fractions \dotfill &\pageref{Corollary_a_priori_0} \\
C \ref{Corollary_a_priory_1}-\ref{Corollary_Stieltjes_apriory} & A priori bounds on correlators \dotfill & \pageref{Corollary_a_priory_1}-\pageref{Corollary_Stieltjes_apriory} \\
L \ref{Lemma_filling_modification}-\ref{Lemma_non_empty_interior} & Moving masses between segments \dotfill & \pageref{Lemma_filling_modification} \\
L \ref{mumutilde_lemma} & Regularization of empirical measure \dotfill & \pageref{mumutilde_lemma} \\
T \ref{Prop_pseudodistance_bound} & Large deviations for pseudo-distance \dotfill & \pageref{Prop_pseudodistance_bound} \\
L \ref{Lemma_linear_through_distance} & Controlling linear statistics through pseudo-distance \dotfill & \pageref{Lemma_linear_through_distance} \\
T \ref{Theorem_ldpsup} & Large deviations in voids \dotfill & \pageref{Theorem_ldpsup} \\
L \ref{Lemma_two_zetas}-\ref{Lemma_two_zetas_infinity} & Lower bounds for effective potential in voids \dotfill & \pageref{Lemma_two_zetas} \\
L \ref{Lemma_K_K_prime} & Counting particles in voids \dotfill & \pageref{Lemma_K_K_prime} \\
T \ref{Theorem_ldsaturated} & Large deviations in saturations \dotfill & \pageref{Theorem_ldsaturated} \\
L \ref{Lemma_two_zetas_saturated} & Upper bound for effective potential in saturations \dotfill & \pageref{Lemma_two_zetas_saturated} \\
L \ref{Lemma_K_K_prime_saturated} & Counting holes in saturations \dotfill & \pageref{Lemma_K_K_prime_saturated} \\
\hline\hline
L \ref{Lemma_phi_properties_2} & Direct properties of auxiliary functions from Assumption~\ref{Assumption_B} \dotfill & \pageref{Lemma_phi_properties_2} \\
T \ref{Theorem_regularity_density} & Spatial regularity of equilibrium measure \dotfill & \pageref{Theorem_regularity_density} \\
P \ref{Proposition_density} & Density of equilibrium measure \dotfill & \pageref{Proposition_density} \\
P \ref{Proposition_q_bounds} & Bounds in the off-criticality case \dotfill & \pageref{Proposition_q_bounds} \\
P \ref{prop:convexmueq} & Properties of equilibrium measure in convex cases \dotfill & \pageref{prop:convexmueq} \\
L \ref{Lemma_regularity_one_band} & Spatial regularity for one segment \dotfill & \pageref{Lemma_regularity_one_band} \\
L \ref{Lemma_continuity_in_parameters} & Parametric continuity of equilibrium measure \dotfill & \pageref{Lemma_continuity_in_parameters} \\
L \ref{Lemma_continuity_interactions} & H\"older continuity wrt. $\boldsymbol{\Theta}$ \dotfill & \pageref{Lemma_continuity_interactions} \\
L \ref{Lemma_continuity_potential}-\ref{Lemma_continuity_end_points_saturated} & Parametric Lipschitz regularity of equilibrium measure \dotfill & \pageref{Lemma_continuity_potential} \\
T \ref{Theorem_off_critical_neighborhood} & Off-criticality is stable under perturbations \dotfill & \pageref{Theorem_off_critical_neighborhood} \\
P \ref{Proposition_differentiability_filling_fraction} & Parametric smoothness of equilibrium measure (restricted case) \dotfill & \pageref{Proposition_differentiability_filling_fraction} \\
T \ref{Theorem_differentiability_full} & Parametric smoothness of equilibrium measure (general case) \dotfill & \pageref{Theorem_differentiability_full}\\
P \ref{Proposition_Hessian_free_energy} & Free energy Hessian wrt filling fractions is positive definite \dotfill & \pageref{Proposition_Hessian_free_energy} \\
P \ref{Proposition_quadratic_potential_differentiability} & Parametric differentiability of free energy \dotfill & \pageref{Proposition_quadratic_potential_differentiability} \\
P \ref{proposition_Energy_series} & Second-order Taylor expansion of free energy \dotfill & \pageref{Proposition_Hessian_free_energy} \\
L \ref{Lemma_continuity_varyinf_ff}-\ref{Lemma_classes_close} & Equilibrium measure is $\frac{1}{2}$-H\"older in all parameters \dotfill & \pageref{Lemma_continuity_varyinf_ff} \\
C \ref{co:Lemregwithout} & Off-criticality is stable under perturbations (free mass case) \dotfill & \pageref{co:Lemregwithout} \\
\hline\hline
\end{tabular}

\newpage

\begin{tabular}{lll}
\hline\hline
P \ref{Proposition_Olsh_ZW} & Partition function of the $zw$-ensemble (Olshanski) \dotfill & \pageref{Proposition_Olsh_ZW} \\
P \ref{Prop_62} & Partition function of reference ensemble \dotfill & \pageref{Prop_62} \\
L \ref{Checkzw} & Checking Assumptions for reference ensemble \dotfill & \pageref{Checkzw} \\
P \ref{Proposition_ZW_partition} & Free energy asymptotics up to $o(1)$ for reference ensemble \dotfill & \pageref{Proposition_ZW_partition} \\
L \ref{Lemma_densely_packed_expansion} & Asymptotics of interaction factor in saturations \dotfill & \pageref{Lemma_densely_packed_expansion} \\
T \ref{Proposition_ZW_equilibrium_measure} & Equilibrium measure of reference ensemble \dotfill & \pageref{Proposition_ZW_equilibrium_measure} \\
C \ref{Corollary_ZW_off-critical_1}-\ref{Corollary_ZW_off-critical_2} & Off-criticality for reference ensemble \dotfill & \pageref{Corollary_ZW_off-critical_1}-\pageref{Corollary_ZW_off-critical_2} \\
P \ref{Proposition_ZW_partition_leading} & Leading term in free energy is given by $\mathcal{I}$ \dotfill & \pageref{Proposition_ZW_partition_leading} \\
P \ref{Proposition_zw_band_and_type_1}-\ref{Proposition_zw_band_and_type_3} & Tuning bands of reference ensemble at will \dotfill & \pageref{Proposition_zw_band_and_type_1}-\pageref{Proposition_zw_band_and_type_3} \\
\hline\hline
T \ref{proposition_FFF_conditioning} & Conditioning/localizing (fixed filling fractions) \dotfill & \pageref{proposition_FFF_conditioning} \\
L \ref{Lemma_energyconditioner} & Comparing $\mathcal{I}$ before/after localization \dotfill & \pageref{Lemma_energyconditioner} \\
P \ref{proposition_Gaussian_conditioning} & Conditioning/localizing for Gaussian weights \dotfill & \pageref{proposition_Gaussian_conditioning} \\
L \ref{Lemma_Discr_Gauss_Off_critical} & Off-criticality of discrete ensemble with Gaussian weights \dotfill & \pageref{Lemma_Discr_Gauss_Off_critical} \\
T \ref{proposition_fluct_conditioning} & Conditioning/localizing (general case) \dotfill & \pageref{proposition_fluct_conditioning} \\
P \ref{mueqYYtilde} & Eq. measure mismatch after localization \dotfill & \pageref{mueqYYtilde} \\
L \ref{goodsimz} & Potential mismatch after localization \dotfill & \pageref{goodsimz} \\
\hline\hline
T \ref{Theorem_Master_equation} & \textit{cf.} T \ref{Theorem_Master_equation_12} \dotfill & \pageref{Theorem_Master_equation} \\
L \ref{Lemm84} & Summary of analytic properties for auxiliary functions \dotfill & \pageref{Lemm84} \\
T \ref{Theorem_correlators_expansion} \& C \ref{Theorem_correlators_expansion_theta1} & Asymptotics for correlators (fixed filling fractions + Assum.~\ref{Assumptions_extra}) \dotfill & \pageref{Theorem_correlators_expansion} \\
C \ref{Corollary_CLT} & CLT for linear statistics (fixed filling fractions + Assum.~\ref{Assumptions_extra}) \dotfill & \pageref{Corollary_CLT} \\
T \ref{Theorem_correlators_expansion_relaxed}-\ref{Theorem_correlators_expansion_relaxed_theta1} & Asymptotics for correlators (fixed filling fractions) \dotfill & \pageref{Theorem_correlators_expansion_relaxed} \\
C \ref{Corollary_CLT_relaxed} & CLT for linear statistics (fixed filling fractions) \dotfill & \pageref{Corollary_CLT_relaxed} \\
L \ref{lem:EulerMaclaurin} & Comparison Riemann sums / shifted integrals \dotfill & \pageref{lem:EulerMaclaurin} \\
P \ref{Proposition_Nek_1_asymptotic_form}-\ref{Proposition_Nek_higher_asymptotic_form} & Asymptotic shaping of Nekrasov equations \dotfill & \pageref{Proposition_Nek_1_asymptotic_form}-\pageref{Proposition_Nek_higher_asymptotic_form} \\
P \ref{Proposition_uniform_moments_bound} & $O(1)$ bound for correlators \dotfill & \pageref{Proposition_uniform_moments_bound} \\
P \ref{CLTGAUSSIANWEIGHT}-\ref{CLTGAUSSIANWEIGHT2} & Expansion of correlators for Gaussian weight \dotfill & \pageref{CLTGAUSSIANWEIGHT} \\
P \ref{CLTGAUSSIANWEIGHTCC} & Johansson's CLT for continuous ensembles with Gaussian weight \dotfill & \pageref{CLTGAUSSIANWEIGHT} \\
\hline\hline
T \ref{Theorem_partition_one_band} & Asymptotic expansion of partition function (one band) \dotfill & \pageref{Theorem_partition_one_band} \\
L \ref{Lemma_off_critical_interpolation} & Interpolation for partition functions \dotfill & \pageref{Lemma_off_critical_interpolation} \\
T \ref{Theorem_partition_multicut} & Asymptotic expansion of partition function (several bands) \dotfill & \pageref{Theorem_partition_multicut} \\
\hline\hline
T \ref{Theorem_CLT_for_filling_fractions} & Discrete Gaussian asymptotics for filling fractions (no saturations) \dotfill & \pageref{Theorem_CLT_for_filling_fractions} \\
T \ref{Theorem_linear_statistics_fluctuation_ff} & Perturbed CLT for linear statistics (no saturations) \dotfill & \pageref{Theorem_linear_statistics_fluctuation_ff} \\
L \ref{Lemma_fluct_params_choice} & Construction of extended filling fractions \dotfill & \pageref{Lemma_fluct_params_choice} \\
L \ref{Lemma_center_of_expansion} & Equilibrium extended filling fractions \dotfill & \pageref{Lemma_center_of_expansion} \\
P \ref{Lemma_quadratic_non_degen_sat} & Positivity of variance for discrete Gaussian \dotfill & \pageref{Lemma_quadratic_non_degen_sat} \\
T \ref{Theorem_CLT_for_filling_fractions_saturation} & Discrete Gaussian for extended filing fractions \dotfill & \pageref{Theorem_CLT_for_filling_fractions_saturation} \\
T \ref{Theorem_linear_statistics_fluctuation_sat} & Perturbed CLT for linear statistics (with saturations) \dotfill & \pageref{Theorem_linear_statistics_fluctuation_sat} \\
\hline\hline
P \ref{Proposition_number_tilings_trapezoid} & Gelfand--Tsetlin enumeration \dotfill & \pageref{Proposition_number_tilings_trapezoid} \\
L \ref{Lemma_hexagon_as_trapezoid} & Counting tilings of holed hexagon \dotfill & \pageref{Lemma_hexagon_as_trapezoid} \\
L \ref{lem:discretemodelhex} & Discrete ensemble for hexagon tilings \dotfill & \pageref{lem:discretemodelhex} \\
L \ref{lem:checktil} & Verification of our assumptions \dotfill & \pageref{lem:checktil} \\
L \ref{lem:discretemodelhexhole} & Discrete ensemble for holed hexagon tilings \dotfill & \pageref{lem:discretemodelhex} \\
P \ref{Proposition_hex_hole_offcrit} \& L \ref{Lemma_symmetric_hex} & Verification of our assumptions \dotfill & \pageref{Proposition_hex_hole_offcrit}, \pageref{Lemma_symmetric_hex} \\
C \ref{Corollary_discrete_Gauss_in_hex} & Discrete Gaussian for filling fractions (holed hexagon) \dotfill & \pageref{Corollary_discrete_Gauss_in_hex} \\
L \ref{Lemma_qpm_hex_hole}-\ref{Lemma_hex_hole_bands} & Towards the equilibrium measure (holed hexagon) \dotfill & \pageref{Lemma_qpm_hex_hole} \\
L \ref{Lemma_symmetric_hex} & Nearly-symmetric holed hexagons are off-critical \dotfill & \pageref{Lemma_symmetric_hex} \\
L \ref{Lemma_glued_tilings_assumptions} & Tilings discrete ensembles satisfy assumptions \dotfill & \pageref{Lemma_glued_tilings_assumptions} \\
C \ref{CLTfixedtiling} & CLT for tiling discrete ensemble for fixed filling fractions \dotfill & \pageref{CLTfixedtiling} \\
C \ref{Corollary_discrete_Gaussian_tilings} & Discrete Gaussian for tiling filling fractions \dotfill & \pageref{Corollary_discrete_Gaussian_tilings} \\
L \ref{complementlem} & Particle/hole duality for interactions \dotfill & \pageref{complementlem} \\
L \ref{Lemma_GFF_by_surface_measure}-\ref{Lemma_GFF_by_curve_measure} & Marginals of the Gaussian free field \dotfill & \pageref{Lemma_GFF_by_surface_measure} \\
T \ref{Theorem_tilings_LLN} & Limit shape for tilings \dotfill & \pageref{Theorem_tilings_LLN} \\
T \ref{Theorem_GFF}-\ref{Theorem_GFF_general_nonor} & Kenyon--Okounkov type statements \dotfill & \pageref{Theorem_GFF} \\
P \ref{Proposition_uniformization_map} & Uniformization of liquid region \dotfill & \pageref{Proposition_uniformization_map} \\
P \ref{Proposition_Green_function_explicit} & Green function vs. trapezoid covariance \dotfill & \pageref{Proposition_Green_function_explicit} \\
L \ref{Lemma_Q_case_1}-\ref{Lemma_Q_case_2} & Auxiliary computation for covariance \dotfill & \pageref{Lemma_Q_case_1}-\pageref{Lemma_Q_case_2} \\
L \ref{lem:evenGFFGreen} & Even Gaussian free field and conditioning \dotfill & \pageref{lem:evenGFFGreen} \\
P \ref{Proposition_Green_function_explicit_nonor} & Even Green function vs. trapezoid covariance \dotfill & \pageref{Proposition_Green_function_explicit_nonor} \\
P \ref{HtGre}, \ref{GrHttnon} & Gaussian free field convergence for height fluctuations \dotfill & \pageref{HtGre}, \pageref{GrHttnon} \\
\hline\hline
\end{tabular}
\end{flushleft}}

\newpage
{\footnotesize
\begin{flushleft}
\begin{tabular}{lll}
\hline\hline
T \ref{Theorem_Master_equation_12} & Solution operation to master equation and its properties \dotfill & \pageref{Theorem_Master_equation_12} \\
T \ref{Theorem_Masterspecial} & Simple solution operators \dotfill & \pageref{Theorem_Masterspecial} \\
L \ref{Pinvdet} & Invertibility of period map \dotfill & \pageref{Pinvdet} \\
L \ref{Lemma_eq_zero_solution} \& C \ref{Corollary_Inj} & Injectivity of reduced operator \dotfill & \pageref{Lemma_eq_zero_solution} \\
L \ref{Lem:ConversionL2op}-\ref{Lem:ConversionL2op2} & Conversion to operators in $\mathscr{L}^2$ spaces \dotfill & \pageref{Lem:ConversionL2op}-\pageref{Lem:ConversionL2op2} \\
L \ref{Lemma_invertibility_Fredholm} & Invertibility of reduced operators in $\mathscr{L}^2$ spaces \dotfill & \pageref{Lemma_invertibility_Fredholm} \\
P \ref{prop:tameRHP} & Tameness for solutions of master RHP \dotfill & \pageref{prop:tameRHP} \\
L \ref{Lem:app_RHP_mu} & Application of the solution operator for equilibrium measures \dotfill & \pageref{Lem:app_RHP_mu} \\
T \ref{thm:Bsym} & Symmetry of the fundamental solution \dotfill & \pageref{thm:Bsym} \\
P \ref{thmBfund} & Other properties of the fundamental solution \dotfill & \pageref{thmBfund} \\
L \ref{Lem:1stkinddef} & 1st-kind functions are well-defined \dotfill & \pageref{Lem:1stkinddef} \\
L \ref{Lem:2ndkinddef} & 2nd-kind functions are well-defined \dotfill & \pageref{Lem:2ndkinddef} \\
L \ref{lem:genRHPsol} & Properties of 1st-, 2nd- and 3rd-kind functions \dotfill & \pageref{lem:genRHPsol} \\
T \ref{thm:genRHPsol} & General tame solutions of master RHP \dotfill & \pageref{thm:genRHPsol} \\
C \ref{cor:1stkindapp} & Relation between 1st-kind functions and eq. measure \dotfill & \pageref{cor:1stkindapp} \\
P \ref{W20diagonal} & Fundamental solution for diagonal $\boldsymbol{\Theta}$ \dotfill & \pageref{W20diagonal} \\
P \ref{W20second} & Fundamental solution for $\theta_{g,h}$ all equal \dotfill & \pageref{W20second} \\
C \ref{CoH2fund}-\ref{corHequal3} & Specialization to $H = 2$ or $3$ \dotfill & \pageref{CoH2fund} \\
\hline\hline
T \ref{spcurveRHP} & Construction of spectral curves \dotfill & \pageref{spcurveRHP} \\
P \ref{lemrefl}, \ref{lem:extG} & Relation between $\mathfrak{G}$ and reflection group $\hat{\mathfrak{G}}$ \dotfill & \pageref{lemrefl}-\pageref{lem:extG} \\
L \ref{lem:comparor} & $\mathfrak{G}$ for Euclidean signature \dotfill & \pageref{lem:comparor} \\
L \ref{lem:classfinorb} & Comparing finite orbits of $\mathfrak{G}$ and $\hat{\mathfrak{G}}$ \dotfill & \pageref{lem:classfinorb} \\
T \ref{thm:Bcont} & Construction of spectral surfaces and bidiff. \dotfill & \pageref{thm:Bcont} \\
P \ref{G2GG} & Comparing spectral surfaces and (spectral curves)${}^{2}$ \dotfill & \pageref{G2GG} \\
T \ref{MumUM} & Fundamental bidiff. on compact Riemann surfaces (Mumford) \dotfill & \pageref{MumUM} \\
P \ref{funddif} & Relation between fundamental solutions and fundamental bidiff. \dotfill & \pageref{funddif} \\
P \ref{prop:Greengen} & Properties of double primitives of fundamental solutions \dotfill & \pageref{prop:Greengen} \\
C \ref{Greenwon} & Relation between fundamental solutions and Green functions \dotfill & \pageref{Greenwon} \\
P \ref{Lem:Holo1form} & Relation between holomorphic $1$-forms and 1st-kind functions \dotfill & \pageref{Lem:Holo1form} \\
P \ref{lem:H1G} & Spectral curve topology for gluing graphs \dotfill & \pageref{lem:H1G} \\
P \ref{Prop:realiza} & Realizability characterization for connectoids \dotfill & \pageref{Prop:realiza} \\
P \ref{prop:uniquerelconn} & Uniqueness of realizations for connectoids \dotfill & \pageref{prop:uniquerelconn} \\
T \ref{thm:Omegav} & Spectral curve and bidiff. for bipartite gluing graphs \dotfill & \pageref{thm:Omegav} \\
C \ref{cor:Greennormal} & Covariance is Green function for bipartite gluing graphs \dotfill & \pageref{cor:Greennormal} \\
T \ref{thm:spcurvenonbip} & Spectral curve and bidiff. for non-bipartite gluing graphs \dotfill & \pageref{thm:spcurvenonbip} \\
L \ref{Lem:greenferm} & Green function and bidiff. for non-bipartite gluing graphs \dotfill & \pageref{Lem:greenferm} \\
C \ref{cor:Greenfermion} & Covariance is Green function for non-bipartite gluing graphs \dotfill & \pageref{cor:Greenfermion} \\
C \ref{cor:connsingle} & Dichotomy bipartite/non-bipartite realizations for connectoids \dotfill & \pageref{cor:connsingle} \\
\hline\hline
\end{tabular}
\begin{tabular}{lll}
\hline\hline
R \ref{rembounder} & Worst divergence of derivative of potential \dotfill & \pageref{rembounder} \\
R \ref{remtheta11} & Simplification if $\theta_{h,h} = 1$ \dotfill & \pageref{remtheta11} \\
R \ref{rem:vanishing_interpretation} & Vanishing of weights vs. decomposition factors \dotfill & \pageref{rem:vanishing_interpretation} \\
R \ref{rem:allway} & Fixing or not filing fractions in Nekrasov equations \dotfill & \pageref{rem:allway} \\
R \ref{remark:continuous} & Equilibrium measures without constraints on max. density \dotfill & \pageref{remark:continuous} \\
R \ref{remark:v_when_fully_void_or_sat} & Fully void or fully saturated segments \dotfill & \pageref{remark:v_when_fully_void_or_sat} \\
R \ref{rkcompactsupport} & Particles stay in a compact \dotfill & \pageref{rkcompactsupport} \\
R \ref{remextrasssh} & Simplification in definition of $\psi$ \dotfill & \pageref{remextrasssh} \\
R \ref{Remark_finitely_many_bands} & Possible non-uniformity of number of bands \dotfill & \pageref{Remark_finitely_many_bands} \\
R \ref{Remark_Dplus_Dmoins} & Free energy for $\mathcal{D}^+$ vs. $\mathcal{D}^-$ \dotfill & \pageref{Remark_Dplus_Dmoins} \\
R \ref{rem:misreg} & Mismatch of equilibrium measures after localization \dotfill & \pageref{rem:misreg} \\
R \ref{rem:degeneratcomment} & Reason for the non-degeneracy condition (holed hexagon) \dotfill & \pageref{rem:degeneratcomment} \\
R \ref{Example_gluing} & Planar glued domains \dotfill & \pageref{Example_gluing} \\
R \ref{Remark_L_independence} & Dependence in $\N$ for domains \dotfill & \pageref{Remark_L_independence} \\
R \ref{rem:sq2} & $\sqrt{2}$ in symmetric Gaussian free fields \dotfill & \pageref{rem:sq2} \\
R \ref{Remark_complex_slope_amb} & Different choices of complex slopes \dotfill & \pageref{Remark_complex_slope_amb} \\
R \ref{Remark_about_op} & Comparing $\mathcal{P}$ and $\mathcal{P}^{H}$ \dotfill & \pageref{Remark_about_op} \\
R \ref{Remark_about_rational_source_dependent} & Handling linearly dependent sources in master RHP \dotfill & \pageref{Remark_about_rational_source_dependent} \\
R \ref{Remark_bidiff_use} & Relevance of bidifferentials vs. bivariate functions \dotfill & \pageref{Remark_bidiff_use} \\
R \ref{rem:numberfillingfrac} & Independent constraints on filling fractions in tiling models \dotfill & \pageref{rem:numberfillingfrac} \\
R \ref{rem:match1113}, \ref{Remnonorlink} & Link between Chapters~\ref{Chap11} and \ref{Chapter_AG} \dotfill & \pageref{rem:match1113}, \pageref{Remnonorlink} \\
R \ref{rem:compare_spcurv} & Comparing spectral curves for O- and 6-shaped domains \dotfill & \pageref{rem:compare_spcurv} \\
\hline\hline
\end{tabular}
\begin{tabular}{lll}
\hline\hline
F \ref{Fig_tiling_hex_222} & Tiling of a hexagon \dotfill & \pageref{Fig_tiling_hex_222} \\
F \ref{Fig_hex_hole_small} & Tiling of a small hexagon with hole \dotfill & \pageref{Fig_hex_hole_small} \\
F \ref{Fig:Cshapeint} & C-shaped domains \dotfill & \pageref{Fig:Cshapeint} \\
F \ref{Fig:Cshape_simulation} & Tilings of C-shaped domains \dotfill & \pageref{Fig:Cshape_simulation} \\
F \ref{Fig:Cshape_simulation_fluct} & Simulation of height fluctuations in C-shaped domain \dotfill & \pageref{Fig:Cshape_simulation_fluct} \\
F \ref{Fig_Gaussian_intro} & Plot of equilibrium measure for Gaussian weight \dotfill & \pageref{Fig_Gaussian_intro} \\
F \ref{fig:Cgluefig} & Spectral curve for C-shaped domain \dotfill & \pageref{fig:Cgluefig} \\
\hline\hline
F \ref{Fig_Gaussian} & Plot of effective potential for Gaussian weights \dotfill & \pageref{Fig_Gaussian} \\
F \ref{Fig_holes} & Holes in particle configuration \dotfill & \pageref{Fig_holes} \\
F \ref{Fig_holes_pushed} & Pushing holes to the right \dotfill & \pageref{Fig_holes_pushed} \\
\hline\hline
F \ref{Fig_Gauss_bands} & Segments for localization \dotfill & \pageref{Fig_Gauss_bands} \\
\hline\hline
F \ref{Fig_trapezoid_tiling} & Tiling a trapezoid \dotfill & \pageref{Fig_trapezoid_tiling} \\
F \ref{Fig_hexagon_trapezoid} & Tiling a hexagon \dotfill & \pageref{Fig_trapezoid_tiling} \\
F \ref{Fig_tiling_hex_section} & Its trapezoid decomposition \dotfill & \pageref{Fig_tiling_hex_section} \\
F \ref{Fig_hex_simulation} & Tiling of large (holed) hexagons \dotfill & \pageref{Fig_hex_simulation} \\
F \ref{Fig_tiling_hex_2} & Tiling of a hole hexagon \dotfill & \pageref{Fig_tiling_hex_2} \\
F \ref{Fig_crazy_polygon}-\ref{Fig_polygon_split} & Tiling of a small polygonal domains with 2 holes \dotfill & \pageref{Fig_crazy_polygon} \\
F \ref{Fig_trapezoid_parameterization} & Trapezoid with blue, scarlet and violet sites \dotfill & \pageref{Fig_trapezoid_parameterization} \\
F \ref{Fig_nonplanar} & Tiling of a small non-planar domain \dotfill & \pageref{Fig_nonplanar} \\
F \ref{Fig:Domains23}-\ref{Fig:Domains4} & Topology of glued domains with up to $4$ trapezoids \dotfill & \pageref{Fig:Domains23}-\pageref{Fig:Domains4} \\
F \ref{Figure_positive_dir} & Triangular lattice \dotfill & \pageref{Figure_positive_dir} \\
F \ref{Figure_triangle} & Complex slope construction \dotfill & \pageref{Figure_triangle} \\
F \ref{fig:nonorient3-4} & Orientation discontinuity on M\"{o}bius band \dotfill & \pageref{fig:nonorient3-4} \\
F \ref{Fig_left_right_trapezoids} & Coordinates on left/right trapezoids \dotfill & \pageref{Fig_left_right_trapezoids} \\
F \ref{Fig_uniformization_domains} & Uniformization for planar glued domains \dotfill & \pageref{Fig_uniformization_domains} \\
\hline\hline
F \ref{Fig:Kdomain} & Complex domains and contours \dotfill & \pageref{Fig:Kdomain} \\
\hline\hline
F \ref{Fig:Half1}-\ref{Fig:Half2} & Gluing two sheets along a segment \dotfill & \pageref{Fig:Half1}-\pageref{Fig:Half2} \\
F \ref{Fig:Half3} & Maximal Riemann surface for analytic continuation \dotfill & \pageref{Fig:Half2} \\
F \ref{Fig:Half4} & Example of spectral curve with $4$ sheets \dotfill & \pageref{Fig:Half4} \\
F \ref{Fig:minor} & Classification of finite euclidean reflection groups \dotfill & \pageref{Fig:minor} \\
F \ref{Fig:Half6} & Closure of sheets and real points \dotfill & \pageref{Fig:Half6} \\
F \ref{Fig:Startri} & Star-triangle equivalence \dotfill & \pageref{Fig:Startri} \\
F \ref{Fig:Half5} & Half-spectral curve of F \ref{Fig:Half4} \dotfill & \pageref{Fig:Half5} \\
F \ref{Fig:Half7} & Half-spectral curve for a non-bipartite glued domain \dotfill & \pageref{Fig:Half7} \\
\hline\hline
F \ref{Fig:Cshape} & C-shaped domain \dotfill & \pageref{Fig:Cshape} \\
F \ref{fig:doublesheetBC} & Fundamental solution for C-shaped domain \dotfill & \pageref{fig:doublesheetBC} \\
F \ref{Fig:Oshaped} & O-shaped domain \dotfill & \pageref{Fig:Oshaped} \\
F \ref{Fig:Complextoruscoord} & Elliptic uniformization of spectral curve for O-shaped domain \dotfill & \pageref{Fig:Complextoruscoord} \\
F \ref{Fig:SGShaped} & S- and G-shaped domains \dotfill & \pageref{Fig:SGShaped} \\
F \ref{Fig:Eshaped} & E-shaped domain \dotfill & \pageref{Fig:Eshaped} \\
F \ref{fig:Eshapedsheet} & Fundamental solution for E-shaped domain \dotfill & \pageref{fig:Eshapedsheet} \\
F \ref{fig:doublesheetB6} & Fundamental solution for 6- and B-shaped domain \dotfill & \pageref{fig:doublesheetB6} \\
F \ref{Fig:6shaped} & 6-shaped domain \dotfill & \pageref{Fig:6shaped} \\
F \ref{Fig:Cycle6} & Sheet structure for spectral curve of 6-shaped domain \dotfill & \pageref{Fig:Cycle6} \\
F \ref{Fig:nonorient3} & Topology of the non-bipartite domain with 3 trapezoids \dotfill & \pageref{Fig:nonorient3} \\
F \ref{Fig:8shaped} & 8-shaped domain \dotfill & \pageref{Fig:8shaped} \\
F \ref{Fig:Bshaped} & B-shaped domain \dotfill & \pageref{Fig:Bshaped} \\
F \ref{Fig:8orbit} & Sheet structure for spectral curve of non-realizable connectoids \dotfill & \pageref{Fig:8orbit} \\
\hline\hline
\end{tabular}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Special functions}} \\
\hline\hline
$\mathbbm{1}$ & Indicator function \dotfill & \pageref{index:indicfn} \\
\hline
$\mathsf{e}_k$ & Elementary symmetry polynomial \dotfill & \pageref{index:elemsym} \\
\hline
$\textnormal{B}_{2n}$ & Bernoulli numbers \dotfill & \pageref{index:Bernou} \\
\hline
$(x)_n$ & Pochhammer symbol \dotfill & \pageref{Pochdef} \\
$\mathrm{Llog}, \mathrm{LLlog}$ & Integrated logarithms \dotfill & \pageref{Llogdef} \\
$\Gamma_2, \chi_2$ & Double Gamma and related functions \dotfill & \pageref{index:Gamma2fn} \\
$\gimel_N(x), \tilde{\gimel}_N$ & Products and ratios of Gammas \dotfill & \pageref{phiexp} \\
$\mathsf{\Psi}$ & Digamma function \dotfill & \pageref{index:digam} \\
\hline
$E(\mathsf{k}), K(\mathsf{k})$ & Complete elliptic integrals \dotfill & \pageref{index:ellipticEK} \\
$\Pi_1[c;\mathsf{k}]$ & Incomplete elliptic integral \dotfill & \pageref{index:ellipticEK} \\
$\wp$ & Weierstra\ss{} function \dotfill & \pageref{index:wp} \\
$\eta_{\mathsf{a}},\eta_{\mathsf{b}}$ & Periods of $\wp$ \dotfill & \pageref{index:eta} \\
$E_2(\tau)$ & Second Eisenstein series \dotfill & \pageref{index:E2} \\
$\vartheta_{11}, \vartheta_{01}$ & Jacobi theta functions \dotfill & \pageref{Jacobitheta11}, \pageref{Jac01} \\
$\mathsf{sn}_{\mathsf{k}}$ & Jacobi sine function \dotfill & \pageref{Jacobisnk} \\
$Z^{\textnormal{J}}$ & Zhukovsky map \dotfill & \pageref{Joukov} \\
\hline\hline
\end{tabular}
\end{flushleft}

\vspace{0.2cm}

{\footnotesize \begin{flushleft}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Sets}} \\
\hline\hline
$I^{\pm}(h)$ & Index of extreme particles \dotfill & \pageref{index:Iplusmoins} \\
$\amsmathbb{W}_{\N}$ & State space \dotfill & \pageref{Section_configuration_space} \\
$\amsmathbb{L}$ & Lattice in $\amsmathbb{R}$ \dotfill & \pageref{index:Iplusmoins} \\
$\Lambda_{\star},\hat{\Lambda}_{\star},\hat{\Lambda}_{\star}^{\amsmathbb{R}}$ & Filling fraction ranges \dotfill & \pageref{eq_Lambda_def} \\
\hline
$\mathcal{H}_i$ & Sets of segments in $i$-th trapezoid \dotfill & \pageref{Definition_gluing} \\
\hline
$\mathfrak{G}, \hat{\mathfrak{G}}$ & Groups of sheet transitions \dotfill & \pageref{unimono}, \pageref{def:smallmono} \\
$\mathfrak{M}_{\boldsymbol{v}}$ & Monodromy group \dotfill & \pageref{index:monodromy} \\
$\mathfrak{G}^{[2],\circ}, \mathfrak{G}^{[2]}$ & Two-variable versions of $\mathfrak{G}$ \dotfill & \pageref{extgroups}, \pageref{Sv2eq} \\
\hline
$\Delta_{\boldsymbol{v}}, \Delta^*_{\boldsymbol{v}}$ & Diagonal and anti-diagonal \dotfill & \pageref{diagantidiag} \\
\hline
$\mathsf{G}$ & Gluing graph \dotfill & \pageref{sec:green} \\
$\mathfrak{C}_h^{\pm}$ & Intersection of equivalence classes & \pageref{Prop:realiza} \\
\hline\hline
\end{tabular}
\end{flushleft}

\vspace{0.2cm}

{\footnotesize \begin{flushleft}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Domains}} \\
\hline\hline
$\mathcal{D}$ & Tileable domain \dotfill & \pageref{Definition_gluing} \\
$\mathcal{T}_i$ & Trapezoid \dotfill & \pageref{Definition_gluing} \\
\hline
$\amsmathbb{A}$ & Segment for equilibrium measure \dotfill & \pageref{eq_measure_space} \\
$\amsmathbb{A}^{\mathfrak{m}}_h$ & Enlarged rescaled segments \dotfill & \pageref{def:eq_enlarged_parameters}, \pageref{sec:Masterpb} \\
$\amsmathbb{V},\amsmathbb{B},\amsmathbb{S}$ & Voids, bands, saturations \dotfill & \pageref{Definition_void_saturated} \\
\hline
$\mathcal{D}^{\pm}$ & Parameter ranges for reference ensemble \dotfill & \pageref{Definition_ZW_set} \\
$\mathcal{D}^{\textnormal{off}}$ & Off-critical locus \dotfill & \pageref{Definition_off_critical_set_ZW} \\
\hline
$\amsmathbb{M}_h$ & Complex neighborhood of segments \dotfill & \pageref{def_an} \\
$\amsmathbb{K}_h,\amsmathbb{K}_h^{\pm}$ & Compact sub-neighborhoods \dotfill & \pageref{Lemma_phi_properties}, \pageref{index:Kgset} \\
$\gamma_h,\gamma_h^{\pm}$ & Contours around segments \dotfill & \pageref{def_contourgammah} \\
$c_{o_h^{\pm}}$ & Paths from $\infty$ to segment \dotfill & \pageref{def:1stkind} \\
\hline
$\widehat{\amsmathbb{C}}, \widehat{\amsmathbb{H}}^{\pm}$ & Riemann sphere and hemispheres \dotfill & \pageref{def:spcurv1} \\
$\widehat{\amsmathbb{R}}^{\pm}$ & Hemisphere boundaries \dotfill & \pageref{def:spcurv1} \\
$\overline{\amsmathbb{B}}_{\boldsymbol{w}}^{\pm}$ & Copies of bands in hemispheres \dotfill & \pageref{Bamhbw} \\
$\amsmathbb{D}$ & Unit disc \dotfill & \pageref{Joukov} \\
$\amsmathbb{T}_{\tau}$ & Complex torus \dotfill & \pageref{index:torus} \\
\hline
$\Sigma_{\boldsymbol{v}}$ & Spectral curve \dotfill & \pageref{def:spcurv1} \\
$\Sigma_{\boldsymbol{v}}^{\sharp,h}$ & Gluing along one segment \dotfill & \pageref{spsharp} \\
$\mathsf{g}_{\boldsymbol{v}}$ & Genus of $\Sigma_{\boldsymbol{v}}$ \dotfill & \pageref{RHformula} \\
$\Sigma_{\boldsymbol{v}}^{[2]}$ & Spectral surface \dotfill & \pageref{def:spsurf} \\
$\Sigma_{\boldsymbol{v}}^{[2],\circ}$ & Reduced spectral surface \dotfill & \pageref{Sv2eq} \\
$\Sigma_{\boldsymbol{v}}^{\textnormal{half}}$ & Half-spectral curve \dotfill & \pageref{def:halfspcurvebip} \\
\hline \hline
\end{tabular}
\end{flushleft}}

\vspace{0.5cm}

{\footnotesize \begin{flushleft}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Operators}} \\
\hline\hline
$\Upsilon_h$ & Solution operator \dotfill & \pageref{Theorem_Master_equation}, \pageref{Theorem_Master_equation_12} \\
$\textnormal{Proj}_h$ & Projection of analytic functions \dotfill & \pageref{Fh_projection} \\
$\mathcal{P}, \mathcal{P}^H$ & Polynomial part operators \dotfill & \pageref{Polop}, \pageref{PolopH} \\
$\Pi$ & Period map \dotfill & \pageref{periodmap} \\
$\mathcal{K},\mathcal{U}_h$ & Auxiliary operators \dotfill &\pageref{Khdef}, \pageref{UhPl} \\
$\mathcal{S}$ & Integral operator on $\mathscr{L}^2$-spaces \dotfill & \pageref{Lintegral} \\
$S(z,w)$ & Integral kernel of $\mathcal{S}$ \dotfill & \pageref{Szwkernel} \\
$\mathcal{R}$ & Resolvent operator \dotfill & \pageref{index:resolvent} \\
\hline
$T^{(h)}$ & Generators of $\mathfrak{G}$ \dotfill & \pageref{unimono} \\
$\hat{T}^{(h)}$ & Generators of $\hat{\mathfrak{G}}$ \dotfill & \pageref{lemrefl} \\
$T^{(h)}_{1}, T_2^{(h)}$ & Two-variable version of $T^{(h)}$ \dotfill & \pageref{extgroups} \\
\hline\hline
\end{tabular}
\end{flushleft}}

\vspace{0.5cm}

{\footnotesize \begin{flushleft}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Probability}} \\
\hline\hline
$\amsmathbb{P}_{\N}$ & Probability measure \dotfill & \pageref{eq_general_measure_one_cut} \\
$\overline{\amsmathbb{P}}_{\N}$ & Unnormalized version of $\amsmathbb{P}_{\N}$ \dotfill & \pageref{index:notnorm} \\
$\amsmathbb{E}^{(\textnormal{c})}$ & Cumulant expectation value \dotfill & \pageref{eq_cumulant_def} \\
$\mathscr{Z}_\N$ & Partition function \dotfill &\pageref{eq_zw_1} \\
$\mathscr{Z}_{N}^{zw}$ & Partition function of $zw$-ensemble \dotfill & \pageref{zwintro}, \pageref{zwdiscretemd} \\
$\mathscr{Z}_{\N}^{\textnormal{ref}}$ & Partition function of reference ensemble \dotfill & \pageref{S:sec_first_type} \\
$\mathscr{F}^{[p],\textnormal{ref}}$ & Free energy expansion coefficients \dotfill & \pageref{Proposition_ZW_partition} \\
\hline
$\mathcal{A}$ & Conditioning/localizing event \dotfill & \pageref{proposition_Gaussian_conditioning}, \pageref{proposition_fluct_conditioning} \\
$\mathfrak{A}$ & Localizing segments \dotfill &  \pageref{proposition_Gaussian_conditioning}, \pageref{proposition_fluct_conditioning} \\
\hline
$\mathscr{P}_{h}^{\hat{n}_h}, \mathscr{P}_{\star}$ & Measures with filling fraction constraints \dotfill & \pageref{Pnhateq}, \pageref{index:Pstar} \\
$\mu_h,\boldsymbol{\mu}$ & Equilibrium measure \dotfill & \pageref{Definition_equilibrium_measure} \\
$\mu_{\N,h}$ & Empirical measure \dotfill & \pageref{def_empirical_mes} \\
$\text{supp}$ & Support \dotfill & \pageref{index:supp} \\
\hline
$\mathop{\sim}^{\textnormal{mom}}$ & Approximation of moments \dotfill & \pageref{Definition_convergence_moments} \\
$\mathop{\sim}^{\textnormal{d}}$ & Asymptotic equivalence of distrib. \dotfill & \pageref{Definition_asymptotic_equivalence} \\
\hline
$\textnormal{\textsf{\textbf{Gau\ss{}}}}[\boldsymbol{f}]$ & Random Gaussian vector \dotfill & \pageref{eq_x144} \\
$\textnormal{\textsf{\textbf{Gau\ss{}}}}_0[\boldsymbol{f}]$ & Same with zero mean \dotfill & \pageref{eq_x162} \\
$\mathsf{Mean},\textsf{Cov}$ & Mean and covariance \dotfill & \pageref{eq_x144} \\
$\textsf{\textbf{Gau\ss{}}}_{\amsmathbb{Z}}$ & Random discrete Gaussian vector \dotfill & \pageref{Definition_disc_Gauss} \\
$\Qu$ & Bilinear form for discrete Gaussian \dotfill & \pageref{index:Qufor} \\
$\mathfrak{L}$ & Affine hyperplane \dotfill & \pageref{index:Qufor} \\
$\boldsymbol{u}$ & Lattice origin \dotfill & \pageref{Definition_disc_Gauss} \\
$\mathsf{Shift}_k$ & Shift term for perturbed CLT & \pageref{DhfL} \\
\hline\hline
\end{tabular}
\end{flushleft}}

\vspace{0.5cm}

{\footnotesize \begin{flushleft}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Error terms}} \\
\hline\hline
$\mathbbm{e}_h$ & Error between potential and weight \dotfill & \pageref{eq_weight_form} \\
$\mathbbm{f}_h$ & Remainder in expansion of $\Phi_h^{\pm}$ & \pageref{Def_finer_Phi} \\
\hline
$\mathbbm{q}_h^{\pm}$ & Remainder in expansion of $Q_h^{\pm}$ \dotfill & \pageref{eq_Q_plus_determ_expansion} \\
$\mathbbm{Err}^{(l)}$ & Errors in Nekrasov equations \dotfill & \pageref{eq_First_Nekr_asymptotic} \\
\hline
$\mathbbm{Rest}_0^{\textnormal{ref}}$ & Subleading free energy of reference ensemble \dotfill & \pageref{Proposition_ZW_partition_leading} \\
$\mathbbm{Rest}_1^{\mathcal{I}}$ & Localization error in energy functional \dotfill & \pageref{RestI:index} \\
$\mathbbm{Rest}$ & Error in CLT \dotfill & \pageref{eq_x164} \\
$\mathbbm{Rest}_1$ & Error in expansion of $\mathscr{Z}_{\N}$ \dotfill & \pageref{eq_partition_one_band}, \pageref{eq_partition_multicut} \\
$\mathbbm{Shift}_k$ & Error in centering of discrete Gaussian \dotfill & \pageref{eq_x233} \\
\hline\hline
\end{tabular}
\end{flushleft}}

\vspace{0.5cm}

{\footnotesize \begin{flushleft}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Vector spaces}} \\
\hline\hline
$\boldsymbol{e}^{(h)}$ & Canonical basis of $\amsmathbb{R}^H$ \dotfill & \pageref{eigenvalhhh}, \pageref{formulaehhh} \\
$\langle \cdot \rangle$ & Scalar product \dotfill & \pageref{eigenvalhhh} \\
$\mathscr{V}$ & Image of $\boldsymbol{\Theta}$ \dotfill & \pageref{lemrefl} \\
$\hat{\boldsymbol{e}}^{(h)}$ & Orthogonal projection of $\boldsymbol{e}^{(h)}$ onto $\mathscr{V}$ \dotfill & \pageref{lemrefl} \\
$\langle\!\langle \cdot \rangle\!\rangle$ & Extended scalar product \dotfill & \pageref{doubleba} \\
$\textnormal{\textbf{1}}_{\mathcal{H}_i}$ & Vectors with 0-1 entries & \pageref{ThetaG} \\
\hline
$|\!|\cdot|\!|_{\infty}$ & Sup norm \dotfill & \pageref{Assumptions_Theta} \\
$|\!|\cdot|\!|_{\textnormal{Lip}}$ & Lipschitz norm \dotfill & \pageref{deffdeminorm} \\
$|\!|\cdot|\!|_{\frac{1}{2}}$ & Sobolev norm \dotfill & \pageref{deffdeminorm} \\
$\mathscr{H}_{\text{Lip},\frac{1}{2}}$ & Lipschitz--Sobolev space \dotfill &\pageref{deffdeminorm} \\
$\text{Lip}_1$ & 1-bounded 1-Lipschitz functions \dotfill & \pageref{Definition_asymptotic_equivalence} \\
\hline
$\mathscr{O}$ & Space of holomorphic functions \dotfill & \pageref{Definition_complex_dom} \\
$\mathscr{H}^{[m]},\mathscr{H}^{[m],0}$ & Similar, with controlled growth \dotfill & \pageref{Definition_complex_dom} \\
\hline\hline
\end{tabular}
\end{flushleft}}

\vspace{0.5cm}

{\footnotesize \begin{flushleft}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Functions}} \\
\hline\hline
$w_h$ & Weight \dotfill & \pageref{DataS} \\
$V_h, U_h$ & Potential and regular part \dotfill & \pageref{eq_weight_form} \\
\hline
$\mathcal{I}$ & Minus the energy functional \dotfill & \pageref{Definition_functional} \\
$\mathcal{I}^{(2)}$ & Quadratic part of $\mathcal{I}$ \dotfill & \pageref{eq_functional_quadratic} \\
$\mathcal{J}_{\varkappa}$ & Auxiliary functional on measures & \pageref{eq_J_alpha} \\
$\tilde{\mathcal{I}}$ & Minus the regularized energy functional \dotfill & \pageref{eq_x207} \\
$\mathfrak{D}^2$ & Squared pseudo-distance & \pageref{Definition_pseudodistance} \\
\hline
$V_h^{\textnormal{eff}}$ & Effective potential \dotfill & \pageref{def_eff_pot} \\
$G_{\mu_h}$ & Stieltjes transform of eq. measure \dotfill & \pageref{Ghdefdef} \\
$G_h$ & Stieltjes transform of empirical measure \dotfill & \pageref{def_empirical_mes} \\
$\Delta G_h$ & Same recentered wrt $G_{\mu_h}$ \dotfill & \pageref{Ghdefdef} \\
$x^{\pm}$ & Upper/lower-boundary values \dotfill & \pageref{Theorem_regularity_density} \\
\hline
$\Phi_h^{\pm}$ & Decomposition factors for weight \dotfill & \pageref{eq_Phi_plus_def} \\
$\phi_h^{\pm},\phi_h^{\pm,[1]},\phi_h^{\pm,[2]}$ & Asymptotic expansion of $\Phi_h^{\pm}$ \dotfill & \pageref{eq_phi_plus_minus_def}-\pageref{Def_finer_Phi} \\
$\sigma_h$ & Square-root function \dotfill & \pageref{eq_sigma_h_definition} \\
\hline
$s_h, s_h^{\circ}$ & Auxiliary for eq. measure \dotfill & \pageref{eq_s_first_appearance}, \pageref{eq_s_h_definition}, \pageref{eq_s_again} \\
$q_h^{\pm}, q_h^{\pm,[1]},q_h^{\pm,[2]}$ & Auxiliary for eq. measure \dotfill & \pageref{GQdef}, \pageref{eq_x215} \\
$\psi_h^{\pm},\psi$ & Auxiliary for eq. measure \dotfill & \pageref{psihdefdef} \\
\hline
$W_{n;h_1,\ldots,h_n}$ & $n$-point correlators \dotfill & \pageref{def_correlators} \\
$W_{n;h_1,\ldots,h_n}^{[p]}$ & $p$-th expansion coefficient of correlator \dotfill & \pageref{Theorem_correlators_expansion} \\
$R_h, R_{h;h_2,\ldots,h_n}$ & RHS in Nekrasov equations \dotfill & \pageref{Theorem_Nekrasov}, \pageref{eq_Nekrasov_higher} \\
$\widetilde{R}_h, \widetilde{R}_{h;h_2,\ldots,h_n}$ & Modified version of the RHS \dotfill & \pageref{eq_x141}, \pageref{eq_x94} \\
$Q_h^{\pm}$ & Auxiliary for Nekrasov eqns. \dotfill & \pageref{GQdef3pre} \\
\hline
$\hat{D}_{k,\ell},\hat{D}$ & Parameters of reference ensemble \dotfill & \pageref{Ddefzw} \\
$\hat{D}_{k,\ell}',\hat{D}'$ & Shifted version \dotfill & \pageref{Dpar} \\
\hline
$E_h, \kappa_h$ & Source for master problem \dotfill & \pageref{TheopUpsec2} \\
$D_h$ & Source for master RHP \dotfill & \pageref{sec:RHPfun} \\
$\mathfrak{c}_{h;g}^{\textnormal{1st}}$ & First-kind functions \dotfill & \pageref{ufrakgh} \\
$\mathfrak{F}_h^{\textnormal{I}/\text{II}/\text{III}}[\cdot]$ & Second-kind functions \dotfill & \pageref{def:2ndkindI} \\
$\mathfrak{c}^{\textnormal{3rd}}_{h;g}$ & Third-kind functions \dotfill & \pageref{def:3rdkind} \\
\hline
$\mathcal{F}_{h_1,h_2}$ & Fundamental solution \dotfill & \pageref{eq_covariancepre} \\
$\mathcal{B}_{\boldsymbol{v}}$ & Bidifferential \dotfill & \pageref{thm:Bcont} \\
$\mathcal{B}^{\Sigma,\mathcal{L}}$ & Fundamental bidifferential \dotfill & \pageref{MumUM} \\
$\textnormal{gr}_{\boldsymbol{v}}$ & Real double primitive of $\mathcal{B}_{\boldsymbol{v}}$ \dotfill & \pageref{defHvp1p2} \\
$\textnormal{Gr}$ & Green function \dotfill & \pageref{Greenock} \\
$\textnormal{Gr}^{+}$ & Even Green function \dotfill & \pageref{Lem:greenferm} \\
\hline
$\mathsf{Lin}_k,\underline{\mathsf{Lin}}_k$ & Linear statistics \dotfill & \pageref{eq_x235i} \\
$\boldsymbol{\omega}_k$ & Probing direction \dotfill & \pageref{omegadefdef} \\
\hline
$\pi_{\boldsymbol{v}}^{\circ},\pi_{\boldsymbol{v}}^{\bullet}$ & Projection for groups \dotfill & \pageref{picircdefdef} \\
$\mathfrak{p}_{\boldsymbol{v}}^{\circ},\mathfrak{p}_{\boldsymbol{v}}^{\bullet}$ & Projection for orbits \dotfill & \pageref{Sv2eq} \\
\hline
$Z_{\boldsymbol{v}}, Z_{\widetilde{\boldsymbol{v}}}$ & branched covering map \dotfill & \pageref{index:Zbv}, \pageref{index:Zvtilde} \\
$\mathfrak{u}_{\boldsymbol{v};\boldsymbol{v}'}$ & First-kind differential \dotfill & \pageref{index:ufrak} \\
\hline
$\varsigma$ & Holomorphic involution \dotfill & \pageref{index:invs} \\
\hline\hline
\end{tabular}
\end{flushleft}}

\vspace{0.5cm}

{\footnotesize \begin{flushleft}
\begin{tabular}{lll}
\multicolumn{3}{l}{\textsc{Variables and parameters}} \\
\hline\hline
$\ell_i, \ell_i^h$ & Particles \dotfill & \pageref{Section_framework}, \pageref{eljah} \\
$\N$ & Master parameter \dotfill & \pageref{DataS} \\
\hline
$\theta_{g,h}, \boldsymbol{\Theta}$ & Interaction intensity \dotfill & \pageref{DataS} \\
$\boldsymbol{\Theta}'$ & Reduced interaction intensity \dotfill & \pageref{Assumptions_Theta} \\
$\boldsymbol{\Theta}^{\pm}$ & Bipartite decomposition of $\boldsymbol{\Theta}$ \dotfill & \pageref{Thetapmdec} \\
$\mathbf{R}$ & Adjacency segment-trapezoid \dotfill & \pageref{ThetaRTR}, \pageref{imlinform} \\
\hline
$a_h, b_h$ & Segment endpoints \dotfill & \pageref{DataS} \\
$\hat{a}_h, \hat{b}_h$ & Rescaled endpoints \dotfill & \pageref{eq_rescaled_parameters} \\
$\hat{a}_h', \hat{b}_h'$ & Shifted rescaled endpoints \dotfill & \pageref{def:eq_shifted_parameters} \\
$\hat{a}_h^{\mathfrak{m}},\hat{b}_h^{\mathfrak{m}}$ & Min/max of the previous two & \pageref{def:eq_enlarged_parameters} \\
$(\alpha_k,\beta_k)$ & Bands \dotfill & \pageref{bandlabel} \\
$\hat{a}_h^{\circ},\hat{b}_h^{\circ}$ & Fluctuating endpoints \dotfill & \pageref{Lbbhatdef} \\
$\hat{a}_h^{\circ \,\prime}, \hat{b}_h^{\circ\,\prime}$ & Shifted version \dotfill & \pageref{shiftedcirque} \\
\hline
$H$ & Number of segments \dotfill & \pageref{DataS} \\
$h^k$ & Index of segment containing a band \dotfill & \pageref{bandlabel} \\
$k^\pm(h)$ & Extreme indices of bands in segments \dotfill & \pageref{bandlabel} \\
$h^+$ & Index of next segment in glued domain \dotfill & \pageref{Definition_gluing} \\
$h,\jmath(h)$ & Index of pairs of glued segments \dotfill & \pageref{Definition_gluing} \\
\hline
$N$ & Total number of particles \dotfill & \pageref{index:tot} \\
$N_h$ & Number of particle in segment \dotfill & \pageref{index:Nh} \\
$\hat{n}_h$ & Filling fractions \dotfill & \pageref{eq_rescaled_parameters} \\
$\hat{n}_k^{\boldsymbol{\mu}}$ & Equilibrium filling fractions \dotfill & \pageref{eq_def_equilibrium_ff} \\
\hline
$N_k^{\circ}$ & Number of particles in enlarged segment \dotfill & \pageref{Nbulleki} \\
$\hat{n}_k^{\circ}$ & Filling fraction of enlarged segment \dotfill & \pageref{Nbulleki} \\
$\overline{\boldsymbol{N}}$ & Extended filling fractions \dotfill & \pageref{exttupledef} \\
$Q_k^{\circ} $ & Driving random integer & \pageref{index:Qcirck} \\
$Q^{\boldsymbol{\mu}}_k$ & Equilibrium version of $Q_k^{\circ}$ & \pageref{Lemma_center_of_expansion} \\
\hline
$\mathfrak{r}$ & Linear forms for constraints \dotfill & \pageref{index:Nh} \\
$\mathfrak{e}$ & Number of constraints \dotfill & \pageref{index:Nh} \\
$r_e$ & Value of filling fraction constraint \dotfill & \pageref{index:Nh} \\
$(\star)$ & System of constraints \dotfill & \pageref{eq_equations_eqs} \\
\hline
$\rho_{h,j}^{\pm}$ & Real parameter in weight \dotfill & \pageref{eq_ansatzw} \\
$\iota_h^{\pm}$ & Integer parameter in weight \dotfill & \pageref{eq_ansatzw} \\
\hline
$\kappa$ & Parameter of discrete ensemble with Gaussian weight \dotfill & \pageref{eq_discrete_model_Gauss} \\
\hline
$m_{\boldsymbol{F}}$ & Tameness exponent \dotfill & \pageref{def:tame} \\
\hline
$\text{\textit{\foreignlanguage{russian}{B}}}_{\boldsymbol{w}_1,\boldsymbol{w}_2}$ & Biresidue \dotfill & \pageref{def:Bires} \\
\hline\hline
\end{tabular}
